Lower Bounds for Approximate (& Exact) k-Disjoint-Shortest-Paths

Given a graph $G=(V,E)$ and a set $T=\{ (s_i, t_i) : 1\leq i\leq k \}\subseteq V\times V$ of $k$ pairs, the $k$-vertex-disjoint-paths (resp. $k$-edge-disjoint-paths) problem asks to determine whether there exist~$k$ pairwise vertex-disjoint (resp. edge-disjoint) paths $P_1, P_2, ..., P_k$ in $G$ such that, for each $1\leq i\leq k$, $P_i$ connects $s_i$ to $t_i$. Both the edge-disjoint and vertex-disjoint versions in undirected graphs are famously known to be FPT (parameterized by $k$) due to the Graph Minor Theory of Robertson and Seymour. Eilam-Tzoreff [DAM `98] introduced a variant, known as the $k$-disjoint-shortest-paths problem, where each individual path is further required to be a shortest path connecting its pair. They showed that the $k$-disjoint-shortest-paths problem is NP-complete on both directed and undirected graphs; this holds even if the graphs are planar and have unit edge lengths. We focus on four versions of the problem, corresponding to considering edge/vertex disjointness, and to considering directed/undirected graphs. Building on the reduction of Chitnis [SIDMA `23] for $k$-edge-disjoint-paths on planar DAGs, we obtain the following inapproximability lower bound for each of the four versions of $k$-disjoint-shortest-paths on $n$-vertex graphs: - Under Gap-ETH, there exists a constant $\delta>0$ such that for any constant $0<\epsilon\leq \frac{1}{2}$ and any computable function $f$, there is no $(\frac{1}{2}+\epsilon)$-approx in $f(k)\cdot n^{\delta\cdot k}$ time. We further strengthen our results as follows: Directed: Inapprox lower bound for edge-disjoint (resp. vertex-disjoint) paths holds even if the input graph is a planar (resp. 1-planar) DAG with max in-degree and max out-degree at most $2$. Undirected: Inapprox lower bound for edge-disjoint (resp. vertex-disjoint) paths hold even if the input graph is planar (resp. 1-planar) and has max degree $4$.

==> Sections/Figures/DirectedEdgeOneSplit.tex <==
\begin{figure}[hbt!]
\centering
\begin{tikzpicture}[
vertex/.style={circle, draw=black, fill=black, text width=1.5mm, inner sep=0pt},
scale=0.65]
\node[vertex, label=above right:\footnotesize{$\w_{i,j}^{q,\ell}$}] (v) at (0,0) {} ;
\node[vertex, label=above:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (-2,0) {};
\node[vertex, label=below:\footnotesize{$\righty(\w_{i,j}^{q,\ell})$}] (r) at (2,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (0,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (0,2) {};
\draw[ultra thick, middlearrow={>}] (v) -- (t);
\draw[ultra thick, middlearrow={>}] (v) -- (r);
\draw[ultra thick, middlearrow={>}] (l) -- (v);
\draw[ultra thick, middlearrow={>}] (b) -- (v);

\draw[orange,double, ultra thick,->] (3,0) -- node[above=3mm, draw=none, fill=none, rectangle] {\onesplit } (5,0);




\node[vertex, label=below:\footnotesize{$\w_{i,j,\TR}^{q,\ell}$}] (vtr) at (12,0) {} ;
\node[vertex, label=below:\footnotesize{$\w_{i,j,\Mid}^{q,\ell}$}] (vm) at (10,0) {} ;
\node[vertex, label=above:$\w_{i,j,\LB}^{q,\ell}$] (vlb) at (8,-0) {} ;

\node[vertex, label=below:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (6,0) {};
\node[vertex, label=above:\footnotesize{$\righty(\w_{i,j}^{q,\ell})$}] (r) at (14,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (8,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (12,2) {};
\draw[ultra thick, middlearrow={>}] (vtr) -- (t);
\draw[ultra thick, middlearrow={>}] (vtr) -- (r);
\draw[ultra thick, middlearrow={>}] (l) -- (vlb);
\draw[ultra thick, middlearrow={>}] (b) -- (vlb);
\draw[dotted,ultra thick,middlearrow={>}] (vlb) -- (vm);
\draw[dotted,ultra thick,middlearrow={>}] (vm) -- (vtr);
\end{tikzpicture}

\caption{The \onesplit operation for the vertex $\w_{i,j}^{q,\ell}$ when
$(q,\ell)\notin S_{i,j}$. The idea behind this splitting is that the horizontal path $\lefty(w_{i,j}^{q,\ell})\to w_{i,j}^{q,\ell}\to \righty(w_{i,j}^{q,\ell})$ and vertical path $\bottomy(w_{i,j}^{q,\ell})\to w_{i,j}^{q,\ell}\to \topy(w_{i,j}^{q,\ell})$  are no longer edge-disjoint after the \onesplit operation as they must share the path $w_{i,j,\LB}^{q,\ell}\to w_{i,j,\Mid}^{q,\ell}\to w_{i,j,\TR}^{q,\ell}$.}
\label{fig:split-edge-not}
\end{figure}


==> Sections/Figures/DirectedEdgeTwoSplit.tex <==
\begin{figure}[hbt!]
\centering
\begin{tikzpicture}[
vertex/.style={circle, draw=black, fill=black, text width=1.5mm, inner sep=0pt},
scale=0.65]
\node[vertex, label=above right:\footnotesize{$\w_{i,j}^{q,\ell}$}] (v) at (0,0) {} ;
\node[vertex, label=above:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (-2,0) {};
\node[vertex, label=below:\footnotesize{$\righty(\w_{i,j}^{q,\ell})$}] (r) at (2,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (0,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (0,2) {};
\draw[ultra thick, middlearrow={>}] (v) -- (t);
\draw[ultra thick, middlearrow={>}] (v) -- (r);
\draw[ultra thick, middlearrow={>}] (l) -- (v);
\draw[ultra thick, middlearrow={>}] (b) -- (v);

\draw[orange,double, ultra thick,->] (3,0) -- node[above=3mm, draw=none, fill=none, rectangle] {\twosplit } (5,0);


\node[vertex, label=below:\footnotesize{$\w_{i,j,\TR}^{q,\ell}$}] (vtr) at (12,0) {} ;
\node[vertex, label=below:\footnotesize{$\w_{i,j,\Hor}^{q,\ell}$}] (vh) at (10,-1) {} ;
\node[vertex, label=above:\footnotesize{$\w_{i,j,\Ver}^{q,\ell}$}] (vv) at (10,1) {} ;
\node[vertex, label=above:$\w_{i,j,\LB}^{q,\ell}$] (vlb) at (8,-0) {} ;

\node[vertex, label=below:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (6,0) {};
\node[vertex, label=above:\footnotesize{$\righty(\w_{i,j}^{q,\ell})$}] (r) at (14,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (8,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (12,2) {};
\draw[ultra thick, middlearrow={>}] (vtr) -- (t);
\draw[ultra thick, middlearrow={>}] (vtr) -- (r);
\draw[ultra thick, middlearrow={>}] (l) -- (vlb);
\draw[ultra thick, middlearrow={>}] (b) -- (vlb);
\draw[dotted,ultra thick,middlearrow={>}] (vlb) -- (vh);
\draw[dotted,ultra thick,middlearrow={>}] (vh) -- (vtr);

\draw[dotted,ultra thick,middlearrow={>}] (vlb) -- (vv);
\draw[dotted,ultra thick,middlearrow={>}] (vv) -- (vtr);
\end{tikzpicture}

\caption{The \twosplit operation for the vertex $\w_{i,j}^{q,\ell}$ when
$(q,\ell)\in S_{i,j}$. The idea behind this splitting is that the horizontal path $\lefty(w_{i,j}^{q,\ell})\to w_{i,j}^{q,\ell}\to \righty(w_{i,j}^{q,\ell})$ and vertical path $\bottomy(w_{i,j}^{q,\ell})\to w_{i,j}^{q,\ell}\to \topy(w_{i,j}^{q,\ell})$  are still edge-disjoint after the \twosplit operation if we replace them with the paths $\lefty(w_{i,j}^{q,\ell})\to w_{i,j,\LB}^{q,\ell}\to w_{i,j,\Hor}^{q,\ell}\to w_{i,j,\TR}^{q,\ell}\to \righty(w_{i,j}^{q,\ell})$ and $\bottomy(w_{i,j}^{q,\ell})\to w_{i,j,\LB}^{q,\ell}\to w_{i,j,\Ver}^{q,\ell}\to w_{i,j,\TR}^{q,\ell}\to \topy(w_{i,j}^{q,\ell})$ respectively.
}
\label{fig:split-edge-yes}

\end{figure}


==> Sections/Figures/DirectedMainGraph.tex <==
\begin{figure}[!p]
\centering
\begin{tikzpicture}[scale=0.55]
\foreach \i in {0,1,2}
    \foreach \j in {0,1,2}
{
\begin{scope}[shift={(6*\i,6*\j)}]


        \foreach \x in {1,2,...,5}
        \foreach \y in {1,2,...,5}
    {
        \draw [black] plot [only marks, mark size=3, mark=*] coordinates {(\x,\y)};
    }



        \foreach \x in {1,2,...,5}
    \foreach \y in {1,2,3,4}
    {
        \path (\x,\y) node(a) {} (\x,\y+1) node(b) {};
        \draw[thick,->] (a) -- (b);
    }

        \foreach \y in {1,2,...,5}
        \foreach \x in {1,2,3,4}
    {
        \path (\x,\y) node(a) {} (\x+1,\y) node(b) {};
        \draw[thick,->] (a) -- (b);
    }

\end{scope}
}
\foreach \i in {0,1,2}
\foreach \j in {1,2}
{
\begin{scope}[shift={(6*\i,6*\j-6)}]

\foreach \x in {1,2,...,5}
{

    \path (\x,5) node(a) {} (\x,7) node(b) {};
        \draw[red,very thick,->] (a) -- (b);

}


\end{scope}
}






\foreach \j in {0,1,2}
\foreach \i in {0,1}
{
\begin{scope}[shift={(6*\i,6*\j)}]

\foreach \y in {1,2,...,5}
{
        \path (5,\y) node(a) {} (7,\y) node(b) {};
        \draw[red,very thick,->] (a) -- (b);
}


\end{scope}
}















\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(-1,3)}
node[label={[xshift=-3mm,yshift=-4mm] $c_{1}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(-1,9)}
node[label={[xshift=-3mm,yshift=-4mm] $c_{2}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(-1,15)}
node[label={[xshift=-3mm,yshift=-4mm] $c_{3}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(19,3)}
node[label={[xshift=3mm,yshift=-4mm] $d_{1}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(19,9)}
node[label={[xshift=3mm,yshift=-4mm] $d_{2}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(19,15)}
node[label={[xshift=3mm,yshift=-4mm] $d_{3}$}] {} ;

\foreach \k in {0,1,2}
{
\begin{scope}[shift={(0,6*\k)}]
\foreach \y in {1,2,...,5}
    {
        \path (-1,3) node(a) {} (1,\y) node(b) {};
        \draw[magenta,very thick,middlearrow={>}] (a) -- (b);

        \path (17,\y) node(a) {} (19,3) node(b) {};
        \draw[magenta,very thick,middlearrow={>}] (a) -- (b);
    }
\end{scope}
}







\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(3,-1)}
node[label={[xshift=0mm,yshift=-7mm] $a_{1}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(9,-1)}
node[label={[xshift=0mm,yshift=-7mm] $a_{2}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(15,-1)}
node[label={[xshift=0mm,yshift=-7mm] $a_{3}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(3,19)}
node[label={[xshift=0mm,yshift=0mm] $b_{1}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(9,19)}
node[label={[xshift=0mm,yshift=0mm] $b_{2}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(15,19)}
node[label={[xshift=0mm,yshift=0mm] $b_{3}$}] {} ;

\foreach \k in {0,1,2}
{
\begin{scope}[shift={(6*\k,0)}]
\foreach \x in {1,2,...,5}
    {
        \path (3,-1) node(a) {} (\x,1) node(b) {};
        \draw[magenta,very thick,middlearrow={>}] (a) -- (b);

        \path (3,19) node(a) {} (\x,17) node(b) {};
        \draw[magenta,very thick,middlearrow={>}] (b) -- (a);
    }
\end{scope}
}





\draw [rotate=45,black] plot [only marks, mark size=0, mark=*] coordinates
{(0,0)}
node[label={[rotate=45,xshift=0mm,yshift=-2mm] Origin}] {} ;


\end{tikzpicture}
\caption{The intermediate directed graph \Gint constructed from an instance $(G,k)$ of \kclique (with $k=3$ and $N=5$) via the construction described in~\autoref{sec:construction-of-Gint}.
\label{fig:main}
}
\end{figure}


==> Sections/Figures/DirectedVertexNotSplit.tex <==
\begin{figure}[hbt!]
\centering
\begin{tikzpicture}[
vertex/.style={circle, draw=black, fill=black, text width=1.5mm, inner sep=0pt},
scale=0.85]
\node[vertex, label=above right:\footnotesize{$\w_{i,j}^{q,\ell}$}] (v) at (0,0) {} ;
\node[vertex, label=above:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (-2,0) {};
\node[vertex, label=below:\footnotesize{$\righty(\w_{i,j}^{q,\ell})$}] (r) at (2,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (0,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (0,2) {};
\draw[ultra thick, middlearrow={>}] (v) -- (t);
\draw[ultra thick, middlearrow={>}] (v) -- (r);
\draw[ultra thick, middlearrow={>}] (l) -- (v);
\draw[ultra thick, middlearrow={>}] (b) -- (v);

\draw[orange,double, ultra thick,->] (3,0) -- node[above=3mm, draw=none, fill=none, rectangle] {\notsplit} (5,0);


\node[vertex, label={[rotate=35,xshift=14mm,yshift=-4mm] \footnotesize{$\w_{i,j,\Hor}^{q,\ell}=\w_{i,j,\Ver}^{q,\ell}$}}] (mid) at (8,0) {} ;


{(0,0)}

\node[vertex, label=below:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (6,0) {};
\node[vertex, label=below:\footnotesize{\quad $\righty(\w_{i,j}^{q,\ell})$}] (r) at (10,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (8,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (8,2) {};
\draw[dotted, ultra thick, middlearrow={>}] (mid) -- (t);
\draw[dotted, ultra thick, middlearrow={>}] (mid) -- (r);
\draw[dotted, ultra thick, middlearrow={>}] (l) -- (mid);
\draw[dotted, ultra thick, middlearrow={>}] (b) -- (mid);
\end{tikzpicture}

\caption{The \notsplit operation for the vertex $\w_{i,j}^{q,\ell}$ when
$(q,\ell) \notin S_{i,j}$. The idea behind this is that the horizontal path $\lefty(\w_{i,j}^{q,\ell})\to \w_{i,j}^{q,\ell} \to \righty(\w_{i,j}^{q,\ell})$ and the vertical path $\bottomy(\w_{i,j}^{q,\ell})\to \w_{i,j}^{q,\ell} \to \topy(\w_{i,j}^{q,\ell})$ are still not vertex-disjoint after the \notsplit operation since they share the vertex $\w_{i,j,\Hor}^{q,\ell}=\w_{i,j,\Ver}^{q,\ell}$.}
\label{fig:split-vertex-not}
\end{figure}


==> Sections/Figures/DirectedVertexSplit.tex <==
\begin{figure}[hbt!]
\centering
\begin{tikzpicture}[
vertex/.style={circle, draw=black, fill=black, text width=1.5mm, inner sep=0pt},
scale=0.8]
\node[vertex, label=above right:\footnotesize{$\w_{i,j}^{q,\ell}$}] (v) at (0,0) {} ;
\node[vertex, label=above:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (-2,0) {};
\node[vertex, label=below:\footnotesize{$\righty(\w_{i,j}^{q,\ell})$}] (r) at (2,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (0,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (0,2) {};
\draw[ultra thick, middlearrow={>}] (v) -- (t);
\draw[ultra thick, middlearrow={>}] (v) -- (r);
\draw[ultra thick, middlearrow={>}] (l) -- (v);
\draw[ultra thick, middlearrow={>}] (b) -- (v);

\draw[orange,double, ultra thick,->] (3,0) -- node[above=3mm, draw=none, fill=none, rectangle] {\vertsplit} (5,0);


\node[vertex, label=above:\footnotesize{$\w_{i,j,\Hor}^{q,\ell}$}] (vh) at (7.5,0) {} ;
\node[vertex, label=right:\footnotesize{$\w_{i,j,\Ver}^{q,\ell}$}] (vv) at (9.5,1) {} ;

\node[vertex, label=below:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (6,0) {};
\node[vertex, label=below:\footnotesize{$\righty(\w_{i,j}^{q,\ell})$}] (r) at (10,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (8,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (8,2) {};
\draw[dotted, ultra thick, middlearrow={>}] (vv) -- (t);
\draw[dotted, ultra thick, middlearrow={>}] (vh) -- (r);
\draw[dotted, ultra thick, middlearrow={>}] (l) -- (vh);
\draw[dotted, ultra thick, middlearrow={>}] (b) -- (vv);
\end{tikzpicture}

\caption{The \vertsplit operation for the vertex $\w_{i,j}^{q,\ell}$ when
$(q,\ell) \in S_{i,j}$.  The idea behind this is that the horizontal path $\lefty(\w_{i,j}^{q,\ell})\to \w_{i,j}^{q,\ell} \to \righty(\w_{i,j}^{q,\ell})$ and the vertical path $\bottomy(\w_{i,j}^{q,\ell})\to \w_{i,j}^{q,\ell} \to \topy(\w_{i,j}^{q,\ell})$ are now actually vertex-disjoint after the \vertsplit operation (but were not vertex-disjoint before since they shared the vertex $\w_{i,j}^{q,\ell}$)}
\label{fig:split-vertex-yes}
\end{figure}


==> Sections/Figures/UndirectedEdgeOneSplit.tex <==
\begin{figure}[hbt!]
\centering
\begin{tikzpicture}[
vertex/.style={circle, draw=black, fill=black, text width=1.5mm, inner sep=0pt},
scale=0.65]
\node[vertex, label=above right:\footnotesize{$\w_{i,j}^{q,\ell}$}] (v) at (0,0) {} ;
\node[vertex, label=above:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (-2,0) {};
\node[vertex, label=below:\footnotesize{$\righty(\w_{i,j}^{q,\ell})$}] (r) at (2,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (0,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (0,2) {};
\draw[ultra thick] (v) -- (t);
\draw[ultra thick] (v) -- (r);
\draw[ultra thick] (l) -- (v);
\draw[ultra thick] (b) -- (v);

\draw[orange,double, ultra thick,->] (3,0) -- node[above=3mm, draw=none, fill=none, rectangle] {\onesplit } (5,0);


\node[vertex, label=below:\footnotesize{$\w_{i,j,\TR}^{q,\ell}$}] (vtr) at (12,0) {} ;
\node[vertex, label=below:\footnotesize{$\w_{i,j,\Mid}^{q,\ell}$}] (vm) at (10,0) {} ;
\node[vertex, label=above:$\w_{i,j,\LB}^{q,\ell}$] (vlb) at (8,-0) {} ;

\node[vertex, label=below:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (6,0) {};
\node[vertex, label=above:\footnotesize{$\righty(\w_{i,j}^{q,\ell})$}] (r) at (14,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (8,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (12,2) {};
\draw[ultra thick] (vtr) -- (t);
\draw[ultra thick] (vtr) -- (r);
\draw[ultra thick] (l) -- (vlb);
\draw[ultra thick] (b) -- (vlb);
\draw[dotted,ultra thick] (vlb) -- (vm);
\draw[dotted,ultra thick] (vm) -- (vtr);
\end{tikzpicture}

\caption{The \onesplit operation for the vertex $\w_{i,j}^{q,\ell}$ when
$(q,\ell)\notin S_{i,j}$. The idea behind this splitting is that the horizontal path $\lefty(w_{i,j}^{q,\ell}) - w_{i,j}^{q,\ell} - \righty(w_{i,j}^{q,\ell})$ and vertical path $\bottomy(w_{i,j}^{q,\ell}) - w_{i,j}^{q,\ell} - \topy(w_{i,j}^{q,\ell})$  are no longer edge-disjoint after the \onesplit operation as they must share the path $w_{i,j,\LB}^{q,\ell} - w_{i,j,\Mid}^{q,\ell} - w_{i,j,\TR}^{q,\ell}$.}

\label{fig:split-edge-not-U}
\end{figure}


==> Sections/Figures/UndirectedEdgeTwoSplit.tex <==
\begin{figure}[hbt!]
\centering
\begin{tikzpicture}[
vertex/.style={circle, draw=black, fill=black, text width=1.5mm, inner sep=0pt},
scale=0.65]
\node[vertex, label=above right:\footnotesize{$\w_{i,j}^{q,\ell}$}] (v) at (0,0) {} ;
\node[vertex, label=above:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (-2,0) {};
\node[vertex, label=below:\footnotesize{$\righty(\w_{i,j}^{q,\ell})$}] (r) at (2,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (0,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (0,2) {};
\draw[ultra thick] (v) -- (t);
\draw[ultra thick] (v) -- (r);
\draw[ultra thick] (l) -- (v);
\draw[ultra thick] (b) -- (v);

\draw[orange,double, ultra thick,->] (3,0) -- node[above=3mm, draw=none, fill=none, rectangle] {\twosplit } (5,0);


\node[vertex, label=below:\footnotesize{$\w_{i,j,\TR}^{q,\ell}$}] (vtr) at (12,0) {} ;
\node[vertex, label=below:\footnotesize{$\w_{i,j,\Hor}^{q,\ell}$}] (vh) at (10,-1) {} ;
\node[vertex, label=above:\footnotesize{$\w_{i,j,\Ver}^{q,\ell}$}] (vv) at (10,1) {} ;
\node[vertex, label=above:$\w_{i,j,\LB}^{q,\ell}$] (vlb) at (8,-0) {} ;

\node[vertex, label=below:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (6,0) {};
\node[vertex, label=above:\footnotesize{$\righty(\w_{i,j}^{q,\ell})$}] (r) at (14,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (8,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (12,2) {};
\draw[ultra thick] (vtr) -- (t);
\draw[ultra thick] (vtr) -- (r);
\draw[ultra thick] (l) -- (vlb);
\draw[ultra thick] (b) -- (vlb);
\draw[dotted,ultra thick] (vlb) -- (vh);
\draw[dotted,ultra thick] (vh) -- (vtr);

\draw[dotted,ultra thick] (vlb) -- (vv);
\draw[dotted,ultra thick] (vv) -- (vtr);
\end{tikzpicture}

\caption{The \twosplit operation for the vertex $\w_{i,j}^{q,\ell}$ when
$(q,\ell)\in S_{i,j}$. The idea behind this splitting is that the horizontal path $\lefty(w_{i,j}^{q,\ell}) - w_{i,j}^{q,\ell} - \righty(w_{i,j}^{q,\ell})$ and vertical path $\bottomy(w_{i,j}^{q,\ell}) - w_{i,j}^{q,\ell} - \topy(w_{i,j}^{q,\ell})$  are still edge-disjoint after the \twosplit operation if we replace them with the paths $\lefty(w_{i,j}^{q,\ell}) - w_{i,j,\LB}^{q,\ell} - w_{i,j,\Hor}^{q,\ell} - w_{i,j,\TR}^{q,\ell} - \righty(w_{i,j}^{q,\ell})$ and $\bottomy(w_{i,j}^{q,\ell}) - w_{i,j,\LB}^{q,\ell} - w_{i,j,\Ver}^{q,\ell} - w_{i,j,\TR}^{q,\ell} - \topy(w_{i,j}^{q,\ell})$ respectively.
}
\label{fig:split-edge-yes-U}

\end{figure}


==> Sections/Figures/UndirectedMainGraph.tex <==
\begin{figure}[!p]
\centering
\begin{tikzpicture}[scale=0.55]




\foreach \i in {0,1,2}
    \foreach \j in {0,1,2}
{
\begin{scope}[shift={(6*\i,6*\j)}]


        \foreach \x in {1,2,...,5}
        \foreach \y in {1,2,...,5}
    {
        \draw [black] plot [only marks, mark size=3, mark=*] coordinates {(\x,\y)};
    }



        \foreach \x in {1,2,...,5}
    \foreach \y in {1,2,3,4}
    {
        \path (\x,\y) node(a) {} (\x,\y+1) node(b) {};
        \draw[thick] (a) -- (b);
    }

        \foreach \y in {1,2,...,5}
        \foreach \x in {1,2,3,4}
    {
        \path (\x,\y) node(a) {} (\x+1,\y) node(b) {};
        \draw[thick] (a) -- (b);
    }

\end{scope}
}




\foreach \i in {0,1,2}
\foreach \j in {1,2}
{
\begin{scope}[shift={(6*\i,6*\j-6)}]

\foreach \x in {1,2,...,5}
{

    \path (\x,5) node(a) {} (\x,7) node(b) {};
        \draw[red,very thick] (a) -- (b);

}


\end{scope}
}






\foreach \j in {0,1,2}
\foreach \i in {0,1}
{
\begin{scope}[shift={(6*\i,6*\j)}]

\foreach \y in {1,2,...,5}
{
        \path (5,\y) node(a) {} (7,\y) node(b) {};
        \draw[red,very thick] (a) -- (b);
}


\end{scope}
}















\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(-1,3)}
node[label={[xshift=-3mm,yshift=-4mm] $c_{1}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(-1,9)}
node[label={[xshift=-3mm,yshift=-4mm] $c_{2}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(-1,15)}
node[label={[xshift=-3mm,yshift=-4mm] $c_{3}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(19,3)}
node[label={[xshift=3mm,yshift=-4mm] $d_{1}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(19,9)}
node[label={[xshift=3mm,yshift=-4mm] $d_{2}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(19,15)}
node[label={[xshift=3mm,yshift=-4mm] $d_{3}$}] {} ;

\foreach \k in {0,1,2}
{
\begin{scope}[shift={(0,6*\k)}]
\foreach \y in {1,2,...,5}
    {
        \path (-1,3) node(a) {} (1,\y) node(b) {};
        \draw[magenta,very thick] (a) -- (b);

        \path (17,\y) node(a) {} (19,3) node(b) {};
        \draw[magenta,very thick] (a) -- (b);
    }
\end{scope}
}







\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(3,-1)}
node[label={[xshift=0mm,yshift=-7mm] $a_{1}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(9,-1)}
node[label={[xshift=0mm,yshift=-7mm] $a_{2}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(15,-1)}
node[label={[xshift=0mm,yshift=-7mm] $a_{3}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(3,19)}
node[label={[xshift=0mm,yshift=0mm] $b_{1}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(9,19)}
node[label={[xshift=0mm,yshift=0mm] $b_{2}$}] {} ;

\draw [green] plot [only marks, mark size=3, mark=*] coordinates {(15,19)}
node[label={[xshift=0mm,yshift=0mm] $b_{3}$}] {} ;

\foreach \k in {0,1,2}
{
\begin{scope}[shift={(6*\k,0)}]
\foreach \x in {1,2,...,5}
    {
        \path (3,-1) node(a) {} (\x,1) node(b) {};
        \draw[magenta,very thick] (a) -- (b);

        \path (3,19) node(a) {} (\x,17) node(b) {};
        \draw[magenta,very thick] (b) -- (a);
    }
\end{scope}
}





\draw [rotate=45,black] plot [only marks, mark size=0, mark=*] coordinates
{(0,0)}
node[label={[rotate=45,xshift=0mm,yshift=-2mm] Origin}] {} ;


\end{tikzpicture}
\caption{The intermediate undirected graph \GintU constructed from an instance $(G,k)$ of \kclique (with $k=3$ and $N=5$) via the construction described in~\autoref{sec:construction-of-GintU}.
\label{fig:mainUndir}
}
\end{figure}


==> Sections/Figures/UndirectedVertexNotSplit.tex <==
\begin{figure}[hbt!]
\centering
\begin{tikzpicture}[
vertex/.style={circle, draw=black, fill=black, text width=1.5mm, inner sep=0pt},
scale=0.85]
\node[vertex, label=above right:\footnotesize{$\w_{i,j}^{q,\ell}$}] (v) at (0,0) {} ;
\node[vertex, label=above:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (-2,0) {};
\node[vertex, label=below:\footnotesize{$\righty(\w_{i,j}^{q,\ell})$}] (r) at (2,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (0,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (0,2) {};
\draw[ultra thick] (v) -- (t);
\draw[ultra thick] (v) -- (r);
\draw[ultra thick] (l) -- (v);
\draw[ultra thick] (b) -- (v);

\draw[orange,double, ultra thick,->] (3,0) -- node[above=3mm, draw=none, fill=none, rectangle] {\notsplit} (5,0);


\node[vertex, label={[rotate=35,xshift=14mm,yshift=-4mm] \footnotesize{$\w_{i,j,\Hor}^{q,\ell}=\w_{i,j,\Ver}^{q,\ell}$}}] (mid) at (8,0) {} ;


{(0,0)}

\node[vertex, label=below:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (6,0) {};
\node[vertex, label=below:\footnotesize{\quad $\righty(\w_{i,j}^{q,\ell})$}] (r) at (10,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (8,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (8,2) {};
\draw[dotted, ultra thick] (mid) -- (t);
\draw[dotted, ultra thick] (mid) -- (r);
\draw[dotted, ultra thick] (l) -- (mid);
\draw[dotted, ultra thick] (b) -- (mid);
\end{tikzpicture}

\caption{The \notsplit operation for the vertex $\w_{i,j}^{q,\ell}$ when
$(q,\ell) \notin S_{i,j}$. The intent is that the horizontal path $\lefty(\w_{i,j}^{q,\ell})- \w_{i,j}^{q,\ell} - \righty(\w_{i,j}^{q,\ell})$ and the vertical path $\bottomy(\w_{i,j}^{q,\ell})- \w_{i,j}^{q,\ell} - \topy(\w_{i,j}^{q,\ell})$ are still not vertex-disjoint after the \notsplit operation since they share the vertex $\w_{i,j,\Hor}^{q,\ell}=\w_{i,j,\Ver}^{q,\ell}$.}
\label{fig:split-vertex-not-U}
\end{figure}


==> Sections/Figures/UndirectedVertexSplit.tex <==
\begin{figure}[hbt!]
\centering
\begin{tikzpicture}[
vertex/.style={circle, draw=black, fill=black, text width=1.5mm, inner sep=0pt},
scale=0.8]
\node[vertex, label=above right:\footnotesize{$\w_{i,j}^{q,\ell}$}] (v) at (0,0) {} ;
\node[vertex, label=above:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (-2,0) {};
\node[vertex, label=below:\footnotesize{$\righty(\w_{i,j}^{q,\ell})$}] (r) at (2,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (0,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (0,2) {};
\draw[ultra thick] (v) -- (t);
\draw[ultra thick] (v) -- (r);
\draw[ultra thick] (l) -- (v);
\draw[ultra thick] (b) -- (v);

\draw[orange,double, ultra thick,->] (3,0) -- node[above=3mm, draw=none, fill=none, rectangle] {\vertsplit} (5,0);


\node[vertex, label=above:\footnotesize{$\w_{i,j,\Hor}^{q,\ell}$}] (vh) at (7.5,0) {} ;
\node[vertex, label=right:\footnotesize{$\w_{i,j,\Ver}^{q,\ell}$}] (vv) at (9.5,1) {} ;

\node[vertex, label=below:\footnotesize{$\lefty(\w_{i,j}^{q,\ell})$}] (l) at (6,0) {};
\node[vertex, label=below:\footnotesize{$\righty(\w_{i,j}^{q,\ell})$}] (r) at (10,0) {};
\node[vertex, label=below:\footnotesize{$\bottomy(\w_{i,j}^{q,\ell})$}] (b) at (8,-2) {};
\node[vertex, label=above:\footnotesize{$\topy(\w_{i,j}^{q,\ell})$}] (t) at (8,2) {};
\draw[dotted, ultra thick] (vv) -- (t);
\draw[dotted, ultra thick] (vh) -- (r);
\draw[dotted, ultra thick] (l) -- (vh);
\draw[dotted, ultra thick] (b) -- (vv);
\end{tikzpicture}

\caption{The \vertsplit operation for the vertex $\w_{i,j}^{q,\ell}$ when
$(q,\ell) \in S_{i,j}$.  The intent is that the horizontal path $\lefty(\w_{i,j}^{q,\ell})- \w_{i,j}^{q,\ell} - \righty(\w_{i,j}^{q,\ell})$ and the vertical path $\bottomy(\w_{i,j}^{q,\ell})- \w_{i,j}^{q,\ell} - \topy(\w_{i,j}^{q,\ell})$ are now actually vertex-disjoint after the \vertsplit operation (but were not vertex-disjoint before since they shared the vertex $\w_{i,j}^{q,\ell}$)}
\label{fig:split-vertex-yes-U}
\end{figure}

